The Skyrmion limit of the Nambu--Jona-Lasinio soliton

The special role of the isoscalar mesons ($\sigma$ and $\omega$) in the NJL soliton is discussed. Stable soliton solutions are obtained when the most general ansatz compatible with vanishing grand spin is assumed. These solutions are compared to soliton solutions of a purely pseudoscalar Skyrme type model which is related to the NJL model by a gradient expansion and the limit of infinitely heavy (axial-) vector mesons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
XXXXXXXXXXXXXXXXX
XXX CUT HERE XXXX
XXXXXXXXXXXXXXXXX


%!
% This file is a NONconforming PostScript file.
% Copyright 1989 Stephan v. Bechtolsheim (unless otherwise stated)
% applies to various prologue files. Read documentation for details.
save
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
/@bop0
{
PsPrintEnabled { (Pass0: Page ) print == flush } {pop} ifelse
}	def
/@eop0 {
pop
}	def
/@bop1
{
PsPrintEnabled { (Pass1: Page ) print == flush } {pop} ifelse
save
DviTranslateVector-X DviTranslateVector-Y translate
DviOrientationMatrix concat
Page-H-Offset Page-V-Offset translate
3 1 roll
translate
0 0 moveto
Draft-Flag { @Draft } if
/DriverDelta 0 def
} def
/@eop1 {
pop
showpage
restore
} def
/@end {
(Done!\n) print flush
} def
/@ReportVmStatus {
(\n@ReportVmStatus: ) print
print (: ) print
vmstatus
(max: ) print 20 string cvs print
(, used: ) print 20 string cvs print
(, level: ) print 20 string cvs print
(\n) print flush
} def
/@ReportVmStatusNew {
(VM: ) print
exch print
(, printer: ) print
/Vmfree vmstatus pop exch pop def Vmfree (       ) cvs print
(, driver: ) print dup (      ) cvs print
(, delta: ) print
Vmfree sub (      ) cvs print
(\n) print flush
} def
/@Draft {
gsave
Page-H-Offset neg Page-V-Offset neg translate
-45 rotate
-150 0 moveto
/Helvetica-Bold findfont
[120.0 0 0 -120.0 0 0 ] makefont setfont
(DRAFT) show
grestore
gsave
Page-H-Offset neg Page-V-Offset neg translate
300 -100 moveto
/Helvetica-Bold findfont
[60.0 0 0   -60.0 0 0 ] makefont setfont
Date-and-Time		show
(   ::   )	      	show
Dvi-File-Name		show
grestore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/texpre.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
/a { rmoveto } def
/DriverDelta 0 def
/b { exch p dup /DriverDelta exch def 0 rmoveto } def
/c { p DriverDelta 4 sub dup /DriverDelta exch def 0 rmoveto } def
/d { p DriverDelta 3 sub dup /DriverDelta exch def 0 rmoveto } def
/e { p DriverDelta 2 sub dup /DriverDelta exch def 0 rmoveto } def
/f { p DriverDelta 1 sub dup /DriverDelta exch def 0 rmoveto } def
/g { p DriverDelta 0 rmoveto } def
/h { p DriverDelta 1 add dup /DriverDelta exch def 0 rmoveto } def
/i { p DriverDelta 2 add dup /DriverDelta exch def 0 rmoveto } def
/j { p DriverDelta 3 add dup /DriverDelta exch def 0 rmoveto } def
/k { p DriverDelta 4 add dup /DriverDelta exch def 0 rmoveto } def
/l { p -4 0 rmoveto } def
/m { p -3 0 rmoveto } def
/n { p -2 0 rmoveto } def
/o { p -1 0 rmoveto } def
/q { p 1 0 rmoveto } def
/r { p 2 0 rmoveto } def
/s { p 3 0 rmoveto } def
/t { p 4 0 rmoveto } def
/p { show } def
/w { 0 exch rmoveto } def
/x { 0 rmoveto } def
/y { 3 -1 roll p rmoveto } def
/u-string ( ) def
/u { u-string exch 0 exch put
u-string show
} def
/v { u-string exch 0 exch put
currentpoint
u-string show
moveto
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pos.pro"
% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
/z
{   /dy exch def
/dx exch def
currentpoint
currentpoint
transform round exch round exch itransform
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
/z
{   /dy exch def
/dx exch def
currentpoint
0.2 0.2 rmoveto
currentpoint
newpath
moveto
dx 0 rlineto
0 dy rlineto
dx neg 0 rlineto
closepath
fill
moveto
}
def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/rules.pro"
letter
/Dvi-File-Name (figure.dvi) def
/Draft-Flag false def
/#copies 1 def
/NumCharsInPixelFonts 256 def
/HostName (sunelc1) def
/PsPrintEnabled false def
/Page-H-Offset   0.000000 def
/Page-V-Offset   0.000000 def
/ExecPsConv {0.30 mul} def
/Date-and-Time (Fri Jul 15 09:17 1994) def
/DviTranslateVector-X   72.000 def
/DviTranslateVector-Y  720.000 def
/DviOrientationMatrix [    0.240    0.000    0.000
	   -0.240 0.0 0.0 ] def
% dvitps: BEGIN including file
%%"/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"
/@newfont
{
/newname exch def
newname 7 dict def
newname load begin
/FontType 3 def
/FontMatrix [1 0 0 -1 0 0] def
/FontBBox [0 0 1 1] def
/BitMaps NumCharsInPixelFonts array def
/BuildChar {CharBuilder} def
/Encoding NumCharsInPixelFonts array def
0 1 NumCharsInPixelFonts 1 sub {Encoding exch /.undef put} for
end
newname newname load definefont pop
} def
/ch-image {ch-data 0 get} def
/ch-width {ch-data 1 get} def
/ch-height {ch-data 2 get} def
/ch-xoff  {ch-data 3 get} def
/ch-yoff  {ch-data 4 get} def
/ch-tfmw  {ch-data 5 get} def
/CharBuilder
{
/ch-code exch def
/font-dict exch def
/ch-data font-dict /BitMaps get ch-code get def
ch-data null eq not
{
ch-tfmw   0
ch-xoff neg
ch-height ch-yoff sub neg
ch-width  ch-xoff neg add
ch-yoff
setcachedevice
0 0 transform round exch round exch itransform translate
ch-width ch-height true
[1 0  0 1 ch-xoff ch-height ch-yoff sub] {ch-image} imagemask
}
if
} def
/@dc
{
/ch-code exch def
/ch-data exch def
currentfont /BitMaps get
ch-code ch-data put
currentfont /Encoding get
ch-code (   ) cvs   % convert the character code to a string
cvn
ch-code exch put
} def
/@sf /setfont load def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/pixel-fonts.pro"

2 @bop0

% dvitps: BEGIN including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/TeXscale {
exch
65782 div
def
} def
gsave initgraphics
/DocumentInitState [ matrix currentmatrix currentlinewidth currentlinecap
currentlinejoin currentdash currentgray currentmiterlimit ] cvx def
grestore
/startTexFig {
/SavedState save def
userdict maxlength dict begin
currentpoint transform
DocumentInitState setmiterlimit setgray setdash setlinejoin setlinecap
setlinewidth setmatrix
itransform moveto
/bb-ury TeXscale
/bb-urx TeXscale
/bb-lly TeXscale
/bb-llx TeXscale
/height TeXscale
/width  TeXscale
currentpoint /cy exch def /cx exch def
/sx width  bb-urx bb-llx sub div def
/sy height bb-ury bb-lly sub div def
sx sy scale
cx sx div bb-llx sub
cy sy div bb-ury sub translate
/DefFigCTM matrix currentmatrix def
/initmatrix {
DefFigCTM setmatrix
} def
/defaultmatrix {
DefFigCTM exch copy
} def
/initgraphics {
DocumentInitState setmiterlimit setgray setdash
setlinejoin setlinecap setlinewidth setmatrix
DefFigCTM setmatrix
} def
/showpage {
initgraphics
} def
/letter {} def
/note {} def
/legal {} def
} def
/clipFig {
currentpoint 6 2 roll
newpath 4 copy
4 2 roll moveto
6 -1 roll exch lineto
exch lineto
exch lineto
closepath clip
newpath
moveto
} def
/doclip { bb-llx bb-lly bb-urx bb-ury clipFig } def
/endTexFig {
end SavedState restore
} def
% dvitps: END including file "/mnt/local/tex/DVIware/TeXPS/pro/psfig.pro"
/@F0 @newfont
@F0 @sf
[<
FFFFFC0000FFFFFC0000FFFFFC000003FC00000003FC00000003FC00000003FC00000003FC
00000003FC00000003FC00000003FC00000003FC00000003FC03800003FC03800003FC0380
0003FC03800003FC07800003FC07800003FC1F800003FFFF800003FFFF800003FFFF800003
FC1F800003FC07800003FC07800003FC03800003FC03807003FC03807003FC03807003FC00
00F003FC0000E003FC0000E003FC0000E003FC0001E003FC0001E003FC0003E003FC000FE0
03FC003FC0FFFFFFFFC0FFFFFFFFC0FFFFFFFFC0>
	 36 41 -3 40 43] 70 @dc
[<
FFFEFFFEFFFE0FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00FE00F
E00FE00FE00FE00FE00FE0FFE0FFE0FFE0000000000000000000000000000007000FC01FE0
3FE03FE03FE01FE00FC00700>
	 15 43 -3 42 19] 105 @dc
[<
007FF00003FFFE000FC01F801F0007C03C0001E07C0001F0F80000F8F80000F8F80000F8F8
0000F87C0001F83E0007F01FFFFFF007FFFFE00FFFFFC01FFFFF801FFFFF003FFFF8003E00
00003C000000380000003800000018FF80001FFFE0000FC1F8001F80FC001F007C003F007E
007F007F007F007F007F007F007F007F007F007F007F007F003F007E101F007C381F80FC7C
0FC1FE7C03FFE7F800FF81F0>
	 30 40 -2 26 34] 103 @dc
[<
003FC3FF8001FFF3FF8003F03BFF8007E00FF80007E007F8000FE007F8000FE003F8000FE0
03F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8
000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000FE003F8000F
E003F8000FE003F800FFE03FF800FFE03FF800FFE03FF800>
	 33 27 -3 26 38] 117 @dc
[<
FFFF00FFFF00FFFF000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000F
E0000FE0000FE0000FE0000FE0000FE0000FE0000FF01C0FF03E0FF07F0FD87F0FD87FFFCE
3EFFC7FCFFC1F0>
	 24 27 -2 26 28] 114 @dc
[<
001FF00000FFFE0003F81F0007E003800FC001C01F8000E03F8000E07F0000007F0000007F
000000FF000000FF000000FF000000FFFFFFE0FFFFFFE0FF0007E0FF0007E07F0007E07F00
07C07F000FC03F800FC01F800F800F801F8007C01F0003F07E0001FFF800003FE000>
	 27 27 -2 26 32] 101 @dc
[<
FFFFFF80FFFFFF80FFFFFF807FFFFFC03FFFFFC01FFFFFC00FFFFFC0070001C0038001C001
C001C000E000E0007000E0003C00E0001E0000000F0000000780000003E0000003F0000001
F8000000FC000000FE0000007F0000007F8000003FC000003FC000003FE03C003FE07E001F
E0FF001FE0FF001FE0FF003FE0FF003FC0FE003FC07C007F803800FF001F03FE000FFFFC00
03FFF00000FF8000>
	 27 39 -3 38 34] 50 @dc

2 @eop0

0 0 2 @bop1 -94 514 a
29834876 27970197 6578176 8288501 32035717 41705635 startTexFig

%! PostScript
%%BoundingBox: 100 126 487 634
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.2 0.25 scale
300 300 translate
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
822 528 m
822 538 l
1225 528 m
1225 538 l
1627 528 m
1627 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
822 2642 m
822 2632 l
1225 2642 m
1225 2632 l
1627 2642 m
1627 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
1225 528 m
1225 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
1225 2642 m
1225 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
1225 478 m
gsave
1225 478 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
/Helvetica findfont
60 scalefont
 setfont
/Times-Bold findfont
60 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(r/fm) CS
(r/fm) show
grestore
420 528 m
430 528 l
420 1232 m
430 1232 l
420 1937 m
430 1937 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 1232 m
2020 1232 l
2030 1937 m
2020 1937 l
2030 2642 m
2020 2642 l
stroke
420 528 m
440 528 l
420 880 m
440 880 l
420 1232 m
440 1232 l
420 1585 m
440 1585 l
420 1937 m
440 1937 l
420 2289 m
440 2289 l
420 2642 m
440 2642 l
2030 528 m
2010 528 l
2030 880 m
2010 880 l
2030 1232 m
2010 1232 l
2030 1585 m
2010 1585 l
2030 1937 m
2010 1937 l
2030 2289 m
2010 2289 l
2030 2642 m
2010 2642 l
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
383 528 m
gsave
383 528 translate
0 rotate
0 -20  m
(0.00) RJ
(0.00) show
grestore
383 880 m
gsave
383 880 translate
0 rotate
0 -20  m
(0.25) RJ
(0.25) show
grestore
383 1232 m
gsave
383 1232 translate
0 rotate
0 -20  m
(0.50) RJ
(0.50) show
grestore
383 1585 m
gsave
383 1585 translate
0 rotate
0 -20  m
(0.75) RJ
(0.75) show
grestore
383 1937 m
gsave
383 1937 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
383 2289 m
gsave
383 2289 translate
0 rotate
0 -20  m
(1.25) RJ
(1.25) show
grestore
383 2642 m
gsave
383 2642 translate
0 rotate
0 -20  m
(1.50) RJ
(1.50) show
grestore
/Helvetica findfont
73 scalefont
 setfont
212 1585 m
gsave
212 1585 translate
90 rotate
0 0  m
(f(r)) CS
/Symbol findfont
73 scalefont
 setfont
(f) show
/Times-Bold findfont
73 scalefont
 setfont
(\(r\)) show
grestore
/Times-Bold findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
420 2067 m
434 2067 l
448 2065 l
462 2062 l
476 2058 l
490 2055 l
504 2051 l
519 2047 l
533 2044 l
547 2040 l
561 2037 l
575 2034 l
589 2030 l
603 2026 l
618 2022 l
632 2018 l
646 2014 l
660 2009 l
674 2005 l
688 2000 l
703 1996 l
717 1991 l
731 1986 l
745 1982 l
759 1977 l
773 1973 l
787 1969 l
802 1965 l
816 1962 l
830 1958 l
844 1956 l
858 1953 l
872 1950 l
886 1948 l
901 1946 l
915 1945 l
929 1943 l
943 1942 l
957 1941 l
971 1940 l
986 1939 l
1000 1938 l
1014 1937 l
1028 1936 l
1042 1936 l
1056 1935 l
1070 1935 l
1085 1934 l
1099 1934 l
1113 1934 l
1127 1933 l
1141 1933 l
1155 1933 l
1169 1933 l
1184 1932 l
1198 1932 l
1212 1932 l
1226 1932 l
1240 1932 l
1254 1932 l
1269 1932 l
1283 1931 l
1297 1931 l
1311 1931 l
1325 1931 l
1339 1931 l
1353 1931 l
1368 1931 l
1382 1931 l
1396 1931 l
1410 1931 l
1424 1931 l
1438 1931 l
1452 1931 l
1467 1931 l
1481 1931 l
1495 1931 l
1509 1931 l
1523 1931 l
1537 1931 l
1552 1931 l
1566 1931 l
1580 1931 l
1594 1931 l
1608 1931 l
1622 1931 l
1636 1931 l
1651 1931 l
1665 1931 l
1679 1931 l
1693 1931 l
1707 1931 l
1721 1931 l
1735 1931 l
1750 1931 l
1764 1931 l
1778 1931 l
1792 1931 l
1806 1931 l
1820 1931 l
1835 1931 l
1849 1932 l
1863 1932 l
1877 1932 l
1891 1932 l
1905 1932 l
1919 1932 l
1934 1932 l
1948 1932 l
1962 1932 l
1976 1932 l
1990 1933 l
2004 1933 l
2018 1933 l
2030 1933 l
stroke
1 setlinewidth
420 1937 m
434 1937 l
448 1937 l
462 1937 l
476 1937 l
490 1937 l
504 1937 l
519 1937 l
533 1937 l
547 1937 l
561 1937 l
575 1937 l
589 1937 l
603 1937 l
618 1937 l
632 1937 l
646 1937 l
660 1937 l
674 1937 l
688 1937 l
703 1937 l
717 1937 l
731 1937 l
745 1937 l
759 1937 l
773 1937 l
787 1937 l
802 1937 l
816 1937 l
830 1937 l
844 1937 l
858 1937 l
872 1937 l
886 1937 l
901 1937 l
915 1937 l
929 1937 l
943 1937 l
957 1937 l
971 1937 l
986 1937 l
1000 1937 l
1014 1937 l
1028 1937 l
1042 1937 l
1056 1937 l
1070 1937 l
1085 1937 l
1099 1937 l
1113 1937 l
1127 1937 l
1141 1937 l
1155 1937 l
1169 1937 l
1184 1937 l
1198 1937 l
1212 1937 l
1226 1937 l
1240 1937 l
1254 1937 l
1269 1937 l
1283 1937 l
1297 1937 l
1311 1937 l
1325 1937 l
1339 1937 l
1353 1937 l
1368 1937 l
1382 1937 l
1396 1937 l
1410 1937 l
1424 1937 l
1438 1937 l
1452 1937 l
1467 1937 l
1481 1937 l
1495 1937 l
1509 1937 l
1523 1937 l
1537 1937 l
1552 1937 l
1566 1937 l
1580 1937 l
1594 1937 l
1608 1937 l
1622 1937 l
1636 1937 l
1651 1937 l
1665 1937 l
1679 1937 l
1693 1937 l
1707 1937 l
1721 1937 l
1735 1937 l
1750 1937 l
1764 1937 l
1778 1937 l
1792 1937 l
1806 1937 l
1820 1937 l
1835 1937 l
1849 1937 l
1863 1937 l
1877 1937 l
1891 1937 l
1905 1937 l
1919 1937 l
1934 1937 l
1948 1937 l
1962 1937 l
1976 1937 l
1990 1937 l
2004 1937 l
2018 1937 l
2030 1937 l
stroke
showpage
%%Trailer


endTexFig
900 2000 a @F0 @sf(Figure)23 b(2)-2047 662 y
2 @eop1

1 @bop0

@F0 @sf
[<
7FFFFE7FFFFE7FFFFE00FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000
FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE0000FE
0000FE0000FE0000FE0000FE0000FE0000FE0000FE00F8FE00FFFE00FFFE0007FE00007E00
001E00000E00>
	 23 39 -5 38 34] 49 @dc

1 @eop0

0 0 1 @bop1 -94 -12 a
29834876 27970197 6578176 8288501 32035717 41705635 startTexFig

%! PostScript
%%BoundingBox: 100 126 487 634
%%Creator: Xvgr version 2.05 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.2 0.25 scale
300 00 translate
1 setlinecap
/Times-Italic findfont
74 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
822 528 m
822 538 l
1225 528 m
1225 538 l
1627 528 m
1627 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
822 2642 m
822 2632 l
1225 2642 m
1225 2632 l
1627 2642 m
1627 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
1225 528 m
1225 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
1225 2642 m
1225 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
1225 478 m
gsave
1225 478 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
/Helvetica findfont
71 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
( r/fm) CS
/Times-Bold findfont
71 scalefont
 setfont
( r/fm) show
grestore
420 528 m
430 528 l
420 830 m
430 830 l
420 1132 m
430 1132 l
420 1433 m
430 1433 l
420 1735 m
430 1735 l
420 2037 m
430 2037 l
420 2340 m
430 2340 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 830 m
2020 830 l
2030 1132 m
2020 1132 l
2030 1433 m
2020 1433 l
2030 1735 m
2020 1735 l
2030 2037 m
2020 2037 l
2030 2340 m
2020 2340 l
2030 2642 m
2020 2642 l
stroke
420 528 m
440 528 l
420 1132 m
440 1132 l
420 1735 m
440 1735 l
420 2340 m
440 2340 l
2030 528 m
2010 528 l
2030 1132 m
2010 1132 l
2030 1735 m
2010 1735 l
2030 2340 m
2010 2340 l
/Times-Bold findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
383 528 m
gsave
383 528 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
383 1132 m
gsave
383 1132 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
383 1735 m
gsave
383 1735 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
383 2340 m
gsave
383 2340 translate
0 rotate
0 -20  m
(3.0) RJ
(3.0) show
grestore
/Helvetica findfont
71 scalefont
 setfont
257 1585 m
gsave
257 1585 translate
90 rotate
0 0  m
(-Q(r)) CS
(-) show
/Symbol findfont
71 scalefont
 setfont
(Q) show
/Times-Bold findfont
71 scalefont
 setfont
(\(r\)) show
grestore
/Times-Bold findfont
90 scalefont
 setfont
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
3 setlinewidth
420 2425 m
426 2401 l
433 2377 l
440 2353 l
446 2329 l
453 2305 l
460 2281 l
466 2257 l
473 2234 l
480 2210 l
486 2186 l
493 2162 l
500 2138 l
507 2115 l
513 2091 l
520 2067 l
527 2044 l
533 2020 l
540 1997 l
547 1973 l
553 1950 l
560 1926 l
567 1903 l
574 1880 l
580 1857 l
587 1834 l
594 1811 l
600 1788 l
607 1765 l
614 1742 l
620 1720 l
627 1697 l
634 1675 l
641 1652 l
647 1630 l
654 1608 l
661 1586 l
667 1564 l
674 1542 l
681 1520 l
687 1498 l
694 1477 l
701 1455 l
708 1434 l
714 1413 l
721 1392 l
728 1371 l
734 1351 l
741 1330 l
748 1310 l
754 1290 l
761 1270 l
768 1250 l
775 1231 l
781 1212 l
788 1193 l
795 1175 l
801 1157 l
808 1140 l
815 1123 l
821 1106 l
828 1090 l
835 1074 l
842 1058 l
848 1043 l
855 1029 l
862 1015 l
868 1001 l
875 988 l
882 976 l
888 963 l
895 952 l
902 940 l
909 929 l
915 918 l
922 908 l
929 898 l
935 888 l
942 879 l
949 870 l
955 861 l
962 853 l
969 845 l
976 837 l
982 829 l
989 822 l
996 815 l
1002 808 l
1009 801 l
1016 795 l
1022 789 l
1029 783 l
1036 777 l
1043 771 l
1049 765 l
1056 760 l
1063 755 l
1069 750 l
1076 745 l
1083 740 l
1089 736 l
1096 731 l
1103 727 l
1110 723 l
1116 719 l
1123 715 l
1130 711 l
1136 707 l
1143 703 l
1150 700 l
1156 696 l
1163 693 l
1170 690 l
1177 687 l
1183 683 l
1190 680 l
1197 678 l
1203 675 l
1210 672 l
1217 669 l
1223 666 l
1230 664 l
1237 661 l
1244 659 l
1250 657 l
1257 654 l
1264 652 l
1270 650 l
1277 647 l
1284 645 l
1290 643 l
1297 641 l
1304 639 l
1311 637 l
1317 635 l
1324 634 l
1331 632 l
1337 630 l
1344 628 l
1351 627 l
1357 625 l
1364 623 l
1371 622 l
1378 620 l
1384 619 l
1391 617 l
1398 616 l
1404 614 l
1411 613 l
1418 612 l
1424 610 l
1431 609 l
1438 608 l
1445 607 l
1451 605 l
1458 604 l
1465 603 l
1471 602 l
1478 601 l
1485 600 l
1491 598 l
1498 597 l
1505 596 l
1512 595 l
1518 594 l
1525 593 l
1532 592 l
1538 591 l
1545 590 l
1552 590 l
1558 589 l
1565 588 l
1572 587 l
1579 586 l
1585 585 l
1592 584 l
1599 584 l
1605 583 l
1612 582 l
1619 581 l
1625 581 l
1632 580 l
1639 579 l
1646 578 l
1652 578 l
1659 577 l
1666 576 l
1672 576 l
1679 575 l
1686 574 l
1692 574 l
1699 573 l
1706 573 l
1713 572 l
1719 571 l
1726 571 l
1733 570 l
1739 570 l
1746 569 l
1753 569 l
1759 568 l
1766 568 l
1773 567 l
1780 567 l
1786 566 l
1793 566 l
1800 565 l
1806 565 l
1813 564 l
1820 564 l
1826 563 l
1833 563 l
1840 562 l
1847 562 l
1853 561 l
1860 561 l
1867 561 l
1873 560 l
1880 560 l
1887 559 l
1893 559 l
1900 559 l
1907 558 l
1914 558 l
1920 558 l
1927 557 l
1934 557 l
1940 556 l
1947 556 l
1954 556 l
1960 555 l
1967 555 l
1974 555 l
1981 555 l
1987 554 l
1994 554 l
2001 554 l
2007 553 l
2014 553 l
2021 553 l
2027 552 l
2030 552 l
stroke
1 setlinewidth
3 setlinewidth
[12 15] 0 setdash
420 2425 m
420 2425 l
420 2425 l
420 2425 l
420 2424 l
420 2424 l
420 2424 l
420 2424 l
420 2424 l
420 2424 l
420 2424 l
420 2423 l
420 2423 l
420 2423 l
420 2423 l
420 2423 l
420 2423 l
420 2423 l
420 2422 l
420 2422 l
420 2422 l
420 2422 l
420 2422 l
420 2422 l
421 2422 l
421 2421 l
421 2421 l
421 2421 l
421 2421 l
421 2421 l
421 2421 l
421 2421 l
421 2420 l
421 2420 l
421 2420 l
421 2420 l
421 2420 l
421 2420 l
421 2419 l
421 2419 l
421 2419 l
421 2419 l
421 2419 l
421 2419 l
421 2419 l
421 2418 l
421 2418 l
421 2418 l
422 2418 l
422 2418 l
422 2418 l
422 2418 l
422 2417 l
422 2417 l
422 2417 l
422 2417 l
422 2417 l
422 2417 l
422 2417 l
422 2416 l
422 2416 l
422 2416 l
422 2416 l
422 2416 l
422 2416 l
422 2416 l
422 2415 l
422 2415 l
422 2415 l
422 2415 l
422 2415 l
422 2415 l
423 2415 l
423 2414 l
423 2414 l
423 2414 l
423 2414 l
423 2414 l
423 2414 l
423 2414 l
423 2413 l
423 2413 l
423 2413 l
423 2413 l
423 2413 l
423 2413 l
423 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2411 l
423 2411 l
423 2411 l
424 2411 l
424 2411 l
424 2411 l
424 2411 l
424 2410 l
424 2410 l
424 2410 l
424 2410 l
424 2410 l
424 2410 l
424 2410 l
424 2409 l
424 2409 l
424 2409 l
424 2409 l
424 2409 l
424 2409 l
424 2409 l
424 2408 l
424 2408 l
424 2408 l
424 2408 l
424 2408 l
424 2408 l
425 2408 l
425 2407 l
425 2407 l
425 2407 l
425 2407 l
425 2407 l
425 2407 l
425 2407 l
425 2406 l
425 2406 l
425 2406 l
425 2406 l
425 2406 l
425 2406 l
425 2406 l
425 2405 l
425 2405 l
425 2405 l
425 2405 l
425 2405 l
425 2405 l
425 2404 l
425 2404 l
425 2404 l
426 2404 l
426 2404 l
426 2404 l
426 2404 l
426 2403 l
426 2403 l
426 2403 l
426 2403 l
426 2403 l
426 2403 l
426 2403 l
426 2402 l
426 2402 l
426 2402 l
426 2402 l
426 2402 l
426 2402 l
426 2402 l
426 2401 l
426 2401 l
426 2401 l
426 2401 l
426 2401 l
426 2401 l
427 2401 l
427 2400 l
427 2400 l
427 2400 l
427 2400 l
427 2400 l
427 2400 l
427 2400 l
427 2399 l
427 2399 l
427 2399 l
427 2399 l
427 2399 l
427 2399 l
427 2399 l
427 2398 l
427 2398 l
427 2398 l
427 2398 l
427 2398 l
427 2398 l
427 2397 l
427 2397 l
427 2397 l
428 2397 l
428 2397 l
428 2397 l
428 2397 l
428 2396 l
428 2396 l
428 2396 l
428 2396 l
428 2396 l
428 2396 l
428 2396 l
428 2395 l
428 2395 l
428 2395 l
428 2395 l
428 2395 l
428 2395 l
428 2395 l
428 2394 l
428 2394 l
428 2394 l
428 2394 l
428 2394 l
428 2394 l
429 2394 l
429 2393 l
429 2393 l
429 2393 l
429 2393 l
429 2393 l
429 2393 l
429 2393 l
429 2392 l
429 2392 l
429 2392 l
429 2392 l
429 2392 l
429 2392 l
429 2392 l
429 2391 l
429 2391 l
429 2391 l
429 2391 l
429 2391 l
429 2391 l
429 2390 l
429 2390 l
429 2390 l
430 2390 l
430 2390 l
430 2390 l
430 2390 l
430 2389 l
430 2389 l
430 2389 l
430 2389 l
430 2389 l
430 2389 l
430 2389 l
430 2388 l
430 2388 l
430 2388 l
430 2388 l
430 2388 l
430 2388 l
430 2388 l
430 2387 l
430 2387 l
430 2387 l
430 2387 l
430 2387 l
430 2387 l
431 2387 l
431 2386 l
431 2386 l
431 2386 l
431 2386 l
431 2386 l
431 2386 l
431 2386 l
431 2385 l
431 2385 l
431 2385 l
431 2385 l
431 2385 l
431 2385 l
431 2385 l
431 2384 l
431 2384 l
431 2384 l
431 2384 l
431 2384 l
431 2384 l
431 2384 l
431 2383 l
431 2383 l
432 2383 l
432 2383 l
432 2383 l
432 2383 l
432 2382 l
432 2382 l
432 2382 l
432 2382 l
432 2382 l
432 2382 l
432 2382 l
432 2381 l
432 2381 l
432 2381 l
432 2381 l
432 2381 l
432 2381 l
432 2381 l
432 2380 l
432 2380 l
432 2380 l
432 2380 l
432 2380 l
432 2380 l
433 2380 l
433 2379 l
433 2379 l
433 2379 l
433 2379 l
433 2379 l
433 2379 l
433 2379 l
433 2378 l
433 2378 l
433 2378 l
433 2378 l
433 2378 l
433 2378 l
433 2378 l
433 2377 l
433 2377 l
433 2377 l
433 2377 l
433 2377 l
433 2377 l
433 2377 l
433 2376 l
433 2376 l
434 2376 l
434 2376 l
434 2376 l
434 2376 l
434 2375 l
434 2375 l
434 2375 l
434 2375 l
434 2375 l
434 2375 l
434 2375 l
434 2374 l
434 2374 l
434 2374 l
434 2374 l
434 2374 l
434 2374 l
434 2374 l
434 2373 l
434 2373 l
434 2373 l
434 2373 l
434 2373 l
434 2373 l
435 2373 l
435 2372 l
435 2372 l
435 2372 l
435 2372 l
435 2372 l
435 2372 l
435 2372 l
435 2371 l
435 2371 l
435 2371 l
435 2371 l
435 2371 l
435 2371 l
435 2371 l
435 2370 l
435 2370 l
435 2370 l
435 2370 l
435 2370 l
435 2370 l
435 2370 l
435 2369 l
435 2369 l
436 2369 l
436 2369 l
436 2369 l
436 2369 l
436 2369 l
436 2368 l
436 2368 l
436 2368 l
436 2368 l
436 2368 l
436 2368 l
436 2367 l
436 2367 l
436 2367 l
436 2367 l
436 2367 l
436 2367 l
439 2358 l
441 2350 l
444 2341 l
446 2332 l
449 2324 l
451 2315 l
453 2307 l
456 2298 l
458 2289 l
461 2281 l
463 2272 l
466 2264 l
468 2255 l
471 2246 l
473 2238 l
476 2229 l
478 2220 l
481 2212 l
483 2203 l
485 2195 l
488 2186 l
490 2177 l
493 2169 l
495 2160 l
498 2151 l
500 2143 l
503 2134 l
505 2125 l
508 2117 l
510 2108 l
513 2100 l
515 2091 l
518 2082 l
520 2074 l
522 2065 l
525 2056 l
527 2048 l
530 2039 l
532 2030 l
535 2021 l
537 2013 l
540 2004 l
542 1995 l
545 1987 l
547 1978 l
550 1969 l
552 1961 l
554 1952 l
557 1943 l
559 1934 l
562 1926 l
564 1917 l
567 1908 l
569 1900 l
572 1891 l
574 1882 l
577 1873 l
579 1865 l
582 1856 l
584 1847 l
587 1838 l
589 1830 l
591 1821 l
594 1812 l
596 1803 l
599 1795 l
601 1786 l
604 1777 l
606 1768 l
609 1760 l
611 1751 l
614 1742 l
616 1733 l
619 1725 l
621 1716 l
623 1707 l
626 1698 l
628 1690 l
631 1681 l
633 1672 l
636 1663 l
638 1655 l
641 1646 l
643 1637 l
646 1629 l
648 1620 l
651 1611 l
653 1602 l
656 1594 l
658 1585 l
660 1576 l
663 1568 l
665 1559 l
668 1551 l
670 1542 l
673 1533 l
675 1525 l
678 1516 l
680 1508 l
683 1499 l
685 1491 l
688 1482 l
690 1474 l
692 1465 l
695 1457 l
697 1448 l
700 1440 l
702 1432 l
705 1423 l
707 1415 l
710 1407 l
712 1398 l
715 1390 l
717 1382 l
720 1374 l
722 1366 l
725 1358 l
727 1349 l
729 1341 l
732 1333 l
734 1326 l
737 1318 l
739 1310 l
742 1302 l
744 1294 l
747 1286 l
749 1279 l
752 1271 l
754 1263 l
757 1256 l
759 1248 l
761 1241 l
764 1233 l
766 1226 l
769 1219 l
771 1212 l
774 1204 l
776 1197 l
779 1190 l
781 1183 l
784 1176 l
786 1169 l
789 1162 l
791 1156 l
794 1149 l
796 1142 l
798 1136 l
801 1129 l
803 1123 l
806 1116 l
808 1110 l
811 1104 l
813 1098 l
816 1091 l
818 1085 l
821 1079 l
823 1073 l
826 1068 l
828 1062 l
830 1056 l
833 1050 l
835 1045 l
838 1039 l
840 1034 l
843 1028 l
845 1023 l
848 1018 l
850 1013 l
853 1008 l
855 1003 l
858 998 l
860 993 l
863 988 l
865 983 l
867 978 l
870 974 l
872 969 l
875 964 l
877 960 l
880 956 l
882 951 l
885 947 l
887 943 l
890 939 l
892 935 l
895 930 l
897 927 l
899 923 l
902 919 l
904 915 l
907 911 l
909 907 l
912 904 l
914 900 l
917 897 l
919 893 l
922 890 l
924 886 l
927 883 l
929 880 l
932 876 l
934 873 l
936 870 l
939 867 l
941 864 l
944 861 l
946 858 l
949 855 l
951 852 l
954 849 l
956 846 l
959 844 l
961 841 l
964 838 l
966 835 l
968 833 l
971 830 l
973 828 l
976 825 l
978 823 l
981 820 l
983 818 l
986 815 l
988 813 l
991 811 l
993 808 l
996 806 l
998 804 l
1001 802 l
1003 799 l
1005 797 l
1008 795 l
1010 793 l
1013 791 l
1015 789 l
1018 787 l
1020 785 l
1023 783 l
1025 781 l
1028 779 l
1030 777 l
1033 775 l
1035 773 l
1037 771 l
1040 770 l
1042 768 l
1045 766 l
1047 764 l
1050 763 l
1052 761 l
1055 759 l
1057 757 l
1060 756 l
1062 754 l
1065 752 l
1067 751 l
1070 749 l
1072 748 l
1074 746 l
1077 744 l
1079 743 l
1082 741 l
1084 740 l
1087 738 l
1089 737 l
1092 735 l
1094 734 l
1097 733 l
1099 731 l
1102 730 l
1104 728 l
1106 727 l
1109 726 l
1111 724 l
1114 723 l
1116 722 l
1119 720 l
1121 719 l
1124 718 l
1126 716 l
1129 715 l
1131 714 l
1134 713 l
1136 711 l
1139 710 l
1141 709 l
1143 708 l
1146 706 l
1148 705 l
1151 704 l
1153 703 l
1156 702 l
1158 701 l
1161 699 l
1163 698 l
1166 697 l
1168 696 l
1171 695 l
1173 694 l
1175 693 l
1178 692 l
1180 691 l
1183 690 l
1185 689 l
1188 688 l
1190 686 l
1193 685 l
1195 684 l
1198 683 l
1200 682 l
1203 681 l
1205 680 l
1208 679 l
1210 679 l
1212 678 l
1215 677 l
1217 676 l
1220 675 l
1222 674 l
1225 673 l
1227 672 l
1230 671 l
1232 670 l
1235 669 l
1237 668 l
1240 668 l
1242 667 l
1245 666 l
1247 665 l
1249 664 l
1252 663 l
1254 662 l
1257 662 l
1259 661 l
1262 660 l
1264 659 l
1267 658 l
1269 658 l
1272 657 l
1274 656 l
1277 655 l
1279 654 l
1281 654 l
1284 653 l
1286 652 l
1289 651 l
1291 651 l
1294 650 l
1296 649 l
1299 648 l
1301 648 l
1304 647 l
1306 646 l
1309 646 l
1311 645 l
1314 644 l
1316 643 l
1318 643 l
1321 642 l
1323 641 l
1326 641 l
1328 640 l
1331 639 l
1333 639 l
1336 638 l
1338 637 l
1341 637 l
1343 636 l
1346 635 l
1348 635 l
1350 634 l
1353 634 l
1355 633 l
1358 632 l
1360 632 l
1363 631 l
1365 631 l
1368 630 l
1370 629 l
1373 629 l
1375 628 l
1378 628 l
1380 627 l
1383 626 l
1385 626 l
1387 625 l
1390 625 l
1392 624 l
1395 624 l
1397 623 l
1400 623 l
1402 622 l
1405 621 l
1407 621 l
1410 620 l
1412 620 l
1415 619 l
1417 619 l
1419 618 l
1422 618 l
stroke
1422 618 m
1422 618 m
1424 617 l
1427 617 l
1429 616 l
1431 616 l
1433 615 l
1435 615 l
1437 615 l
1439 614 l
1441 614 l
1443 613 l
1446 613 l
1448 613 l
1450 612 l
1452 612 l
1454 611 l
1456 611 l
1458 611 l
1460 610 l
1462 610 l
1464 609 l
1466 609 l
1468 609 l
1470 608 l
1472 608 l
1475 608 l
1477 607 l
1479 607 l
1481 606 l
1483 606 l
1485 606 l
1487 605 l
1489 605 l
1491 605 l
1493 604 l
1495 604 l
1497 604 l
1499 603 l
1501 603 l
1504 603 l
1506 602 l
1508 602 l
1510 601 l
1512 601 l
1514 601 l
1516 600 l
1518 600 l
1520 600 l
1522 600 l
1524 599 l
1526 599 l
1528 599 l
1531 598 l
1533 598 l
1535 598 l
1537 597 l
1539 597 l
1541 597 l
1543 596 l
1545 596 l
1547 596 l
1549 595 l
1551 595 l
1553 595 l
1555 595 l
1557 594 l
1560 594 l
1562 594 l
1564 593 l
1566 593 l
1568 593 l
1570 592 l
1572 592 l
1574 592 l
1576 592 l
1578 591 l
1580 591 l
1582 591 l
1584 591 l
1586 590 l
1589 590 l
1591 590 l
1593 589 l
1595 589 l
1597 589 l
1599 589 l
1601 588 l
1603 588 l
1605 588 l
1607 588 l
1609 587 l
1611 587 l
1613 587 l
1616 587 l
1618 586 l
1620 586 l
1622 586 l
1624 586 l
1626 585 l
1628 585 l
1630 585 l
1632 585 l
1634 584 l
1636 584 l
1638 584 l
1640 584 l
1642 583 l
1645 583 l
1647 583 l
1649 583 l
1651 583 l
1653 582 l
1655 582 l
1657 582 l
1659 582 l
1661 581 l
1663 581 l
1665 581 l
1667 581 l
1669 581 l
1671 580 l
1674 580 l
1676 580 l
1678 580 l
1680 579 l
1682 579 l
1684 579 l
1686 579 l
1688 579 l
1690 578 l
1692 578 l
1694 578 l
1696 578 l
1698 578 l
1701 577 l
1703 577 l
1705 577 l
1707 577 l
1709 577 l
1711 576 l
1713 576 l
1715 576 l
1717 576 l
1719 576 l
1721 575 l
1723 575 l
1725 575 l
1727 575 l
1730 575 l
1732 574 l
1734 574 l
1736 574 l
1738 574 l
1740 574 l
1742 573 l
1744 573 l
1746 573 l
1748 573 l
1750 573 l
1752 573 l
1754 572 l
1756 572 l
1759 572 l
1761 572 l
1763 572 l
1765 571 l
1767 571 l
1769 571 l
1771 571 l
1773 571 l
1775 571 l
1777 570 l
1779 570 l
1781 570 l
1783 570 l
1786 570 l
1788 570 l
1790 569 l
1792 569 l
1794 569 l
1796 569 l
1798 569 l
1800 569 l
1802 568 l
1804 568 l
1806 568 l
1808 568 l
1810 568 l
1812 568 l
1815 567 l
1817 567 l
1819 567 l
1821 567 l
1823 567 l
1825 567 l
1827 567 l
1829 566 l
1831 566 l
1833 566 l
1835 566 l
1837 566 l
1839 566 l
1841 566 l
1844 565 l
1846 565 l
1848 565 l
1850 565 l
1852 565 l
1854 565 l
1856 565 l
1858 564 l
1860 564 l
1862 564 l
1864 564 l
1866 564 l
1868 564 l
1871 564 l
1873 563 l
1875 563 l
1877 563 l
1879 563 l
1881 563 l
1883 563 l
1885 563 l
1887 562 l
1889 562 l
1891 562 l
1893 562 l
1895 562 l
1897 562 l
1900 562 l
1902 562 l
1904 561 l
1906 561 l
1908 561 l
1910 561 l
1912 561 l
1914 561 l
1916 561 l
1918 561 l
1920 560 l
1922 560 l
1924 560 l
1926 560 l
1929 560 l
1931 560 l
1933 560 l
1935 560 l
1937 559 l
1939 559 l
1941 559 l
1943 559 l
1945 559 l
1947 559 l
1949 559 l
1951 559 l
1953 559 l
1956 558 l
1958 558 l
1960 558 l
1962 558 l
1964 558 l
1966 558 l
1968 558 l
1970 558 l
1972 558 l
1974 557 l
1976 557 l
1978 557 l
1980 557 l
1982 557 l
1985 557 l
1987 557 l
1989 557 l
1991 557 l
1993 556 l
1995 556 l
1997 556 l
1999 556 l
2001 556 l
2003 556 l
2005 556 l
2007 556 l
2009 556 l
2011 556 l
2014 555 l
2016 555 l
2018 555 l
2020 555 l
2022 555 l
2024 555 l
2026 555 l
2028 555 l
2030 555 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
[20 20] 0 setdash
420 2425 m
427 2410 l
434 2395 l
442 2380 l
449 2365 l
457 2350 l
464 2336 l
472 2321 l
479 2306 l
486 2291 l
494 2276 l
501 2261 l
509 2246 l
516 2231 l
524 2216 l
531 2201 l
539 2186 l
546 2171 l
553 2156 l
561 2141 l
568 2126 l
576 2111 l
583 2096 l
591 2081 l
598 2066 l
606 2051 l
613 2036 l
620 2020 l
628 2005 l
635 1990 l
643 1975 l
650 1960 l
658 1945 l
665 1929 l
672 1914 l
680 1899 l
687 1884 l
695 1868 l
702 1853 l
710 1838 l
717 1822 l
725 1807 l
732 1792 l
739 1776 l
747 1761 l
754 1745 l
762 1730 l
769 1714 l
777 1699 l
784 1684 l
792 1668 l
799 1652 l
806 1637 l
814 1621 l
821 1606 l
829 1590 l
836 1575 l
844 1559 l
851 1544 l
858 1528 l
866 1513 l
873 1497 l
881 1482 l
888 1466 l
896 1451 l
903 1436 l
911 1420 l
918 1405 l
925 1390 l
933 1375 l
940 1360 l
948 1345 l
955 1330 l
963 1315 l
970 1300 l
978 1286 l
985 1271 l
992 1257 l
1000 1243 l
1007 1229 l
1015 1215 l
1022 1201 l
1030 1188 l
1037 1174 l
1045 1161 l
1052 1148 l
1059 1136 l
1067 1123 l
1074 1111 l
1082 1099 l
1089 1087 l
1097 1076 l
1104 1064 l
1111 1053 l
1119 1043 l
1126 1032 l
1134 1022 l
1141 1011 l
1149 1002 l
1156 992 l
1164 982 l
1171 973 l
1178 964 l
1186 955 l
1193 947 l
1201 938 l
1208 930 l
1216 922 l
1223 914 l
1231 907 l
1238 899 l
1245 892 l
1253 885 l
1260 878 l
1268 871 l
1275 865 l
1283 858 l
1290 852 l
1297 846 l
1305 840 l
1312 834 l
1320 829 l
1327 823 l
1335 818 l
1342 812 l
1350 807 l
1357 802 l
1364 797 l
1372 792 l
1379 788 l
1387 783 l
1394 778 l
1402 774 l
1409 770 l
1417 766 l
1424 761 l
1431 757 l
1439 753 l
1446 750 l
1454 746 l
1461 742 l
1469 739 l
1476 735 l
1484 732 l
1491 728 l
1498 725 l
1506 722 l
1513 718 l
1521 715 l
1528 712 l
1536 709 l
1543 706 l
1550 704 l
1558 701 l
1565 698 l
1573 695 l
1580 693 l
1588 690 l
1595 688 l
1603 685 l
1610 683 l
1617 680 l
1625 678 l
1632 676 l
1640 673 l
1647 671 l
1655 669 l
1662 667 l
1670 665 l
1677 663 l
1684 661 l
1692 659 l
1699 657 l
1707 655 l
1714 653 l
1722 651 l
1729 649 l
1736 648 l
1744 646 l
1751 644 l
1759 643 l
1766 641 l
1774 639 l
1781 638 l
1789 636 l
1796 635 l
1803 633 l
1811 632 l
1818 630 l
1826 629 l
1833 627 l
1841 626 l
1848 625 l
1856 623 l
1863 622 l
1870 621 l
1878 620 l
1885 618 l
1893 617 l
1900 616 l
1908 615 l
1915 613 l
1922 612 l
1930 611 l
1937 610 l
1945 609 l
1952 608 l
1960 607 l
1967 606 l
1975 605 l
1982 604 l
1989 603 l
1997 602 l
2004 601 l
2012 600 l
2019 599 l
2027 598 l
2030 598 l
stroke
[] 0 setdash
1 setlinewidth
3 setlinewidth
[40 20] 0 setdash
420 2425 m
420 2425 l
420 2425 l
420 2424 l
420 2424 l
420 2424 l
420 2424 l
420 2424 l
420 2423 l
420 2423 l
420 2423 l
420 2423 l
420 2423 l
420 2422 l
420 2422 l
420 2422 l
420 2422 l
420 2422 l
420 2421 l
420 2421 l
420 2421 l
420 2421 l
421 2421 l
421 2421 l
421 2420 l
421 2420 l
421 2420 l
421 2420 l
421 2420 l
421 2419 l
421 2419 l
421 2419 l
421 2419 l
421 2419 l
421 2418 l
421 2418 l
421 2418 l
421 2418 l
421 2418 l
421 2417 l
421 2417 l
421 2417 l
421 2417 l
421 2417 l
422 2416 l
422 2416 l
422 2416 l
422 2416 l
422 2416 l
422 2415 l
422 2415 l
422 2415 l
422 2415 l
422 2415 l
422 2414 l
422 2414 l
422 2414 l
422 2414 l
422 2414 l
422 2413 l
422 2413 l
422 2413 l
422 2413 l
422 2413 l
422 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2412 l
423 2411 l
423 2411 l
423 2411 l
423 2411 l
423 2411 l
423 2410 l
423 2410 l
423 2410 l
423 2410 l
423 2410 l
423 2409 l
423 2409 l
423 2409 l
423 2409 l
423 2409 l
423 2408 l
423 2408 l
424 2408 l
424 2408 l
424 2408 l
424 2407 l
424 2407 l
424 2407 l
424 2407 l
424 2407 l
424 2406 l
424 2406 l
424 2406 l
424 2406 l
424 2406 l
424 2405 l
424 2405 l
424 2405 l
424 2405 l
424 2405 l
424 2404 l
424 2404 l
424 2404 l
425 2404 l
425 2404 l
425 2403 l
425 2403 l
425 2403 l
425 2403 l
425 2403 l
425 2402 l
425 2402 l
425 2402 l
425 2402 l
425 2402 l
425 2402 l
425 2401 l
425 2401 l
425 2401 l
425 2401 l
425 2401 l
425 2400 l
425 2400 l
425 2400 l
425 2400 l
426 2400 l
426 2399 l
426 2399 l
426 2399 l
426 2399 l
426 2399 l
426 2398 l
426 2398 l
426 2398 l
426 2398 l
426 2398 l
426 2397 l
426 2397 l
426 2397 l
426 2397 l
426 2397 l
426 2396 l
426 2396 l
426 2396 l
426 2396 l
426 2396 l
427 2395 l
427 2395 l
427 2395 l
427 2395 l
427 2395 l
427 2394 l
427 2394 l
427 2394 l
427 2394 l
427 2394 l
427 2393 l
427 2393 l
427 2393 l
427 2393 l
427 2393 l
427 2393 l
427 2392 l
427 2392 l
427 2392 l
427 2392 l
427 2392 l
427 2391 l
428 2391 l
428 2391 l
428 2391 l
428 2391 l
428 2390 l
428 2390 l
428 2390 l
428 2390 l
428 2390 l
428 2389 l
428 2389 l
428 2389 l
428 2389 l
428 2389 l
428 2388 l
428 2388 l
428 2388 l
428 2388 l
428 2388 l
428 2387 l
428 2387 l
428 2387 l
429 2387 l
429 2387 l
429 2386 l
429 2386 l
429 2386 l
429 2386 l
429 2386 l
429 2385 l
429 2385 l
429 2385 l
429 2385 l
429 2385 l
429 2384 l
429 2384 l
429 2384 l
429 2384 l
429 2384 l
429 2383 l
429 2383 l
429 2383 l
429 2383 l
430 2383 l
430 2383 l
430 2382 l
430 2382 l
430 2382 l
430 2382 l
430 2382 l
430 2381 l
430 2381 l
430 2381 l
430 2381 l
430 2381 l
430 2380 l
430 2380 l
430 2380 l
430 2380 l
430 2380 l
430 2379 l
430 2379 l
430 2379 l
430 2379 l
430 2379 l
431 2378 l
431 2378 l
431 2378 l
431 2378 l
431 2378 l
431 2377 l
431 2377 l
431 2377 l
431 2377 l
431 2377 l
431 2376 l
431 2376 l
431 2376 l
431 2376 l
431 2376 l
431 2375 l
431 2375 l
431 2375 l
431 2375 l
431 2375 l
431 2374 l
432 2374 l
432 2374 l
432 2374 l
432 2374 l
432 2374 l
432 2373 l
432 2373 l
432 2373 l
432 2373 l
432 2373 l
432 2372 l
432 2372 l
432 2372 l
432 2372 l
432 2372 l
432 2371 l
432 2371 l
432 2371 l
432 2371 l
432 2371 l
432 2370 l
432 2370 l
433 2370 l
433 2370 l
433 2370 l
433 2369 l
433 2369 l
433 2369 l
433 2369 l
433 2369 l
433 2368 l
433 2368 l
433 2368 l
433 2368 l
433 2368 l
433 2367 l
433 2367 l
433 2367 l
433 2367 l
433 2367 l
433 2366 l
433 2366 l
433 2366 l
434 2366 l
434 2366 l
434 2365 l
434 2365 l
434 2365 l
434 2365 l
434 2365 l
434 2364 l
434 2364 l
434 2364 l
434 2364 l
434 2364 l
434 2364 l
434 2363 l
434 2363 l
434 2363 l
434 2363 l
434 2363 l
434 2362 l
434 2362 l
434 2362 l
434 2362 l
435 2362 l
435 2361 l
435 2361 l
435 2361 l
435 2361 l
435 2361 l
435 2360 l
435 2360 l
435 2360 l
435 2360 l
435 2360 l
435 2359 l
435 2359 l
435 2359 l
435 2359 l
435 2359 l
435 2358 l
435 2358 l
435 2358 l
435 2358 l
435 2358 l
436 2357 l
436 2357 l
436 2357 l
436 2357 l
436 2357 l
436 2356 l
436 2356 l
436 2356 l
436 2356 l
436 2356 l
436 2355 l
436 2355 l
436 2355 l
436 2355 l
436 2355 l
436 2354 l
436 2354 l
436 2354 l
436 2354 l
436 2354 l
436 2354 l
436 2353 l
437 2353 l
437 2353 l
437 2353 l
437 2353 l
437 2352 l
437 2352 l
437 2352 l
437 2352 l
437 2352 l
437 2351 l
437 2351 l
437 2351 l
437 2351 l
437 2351 l
437 2350 l
437 2350 l
437 2350 l
437 2350 l
437 2350 l
437 2349 l
437 2349 l
437 2349 l
438 2349 l
438 2349 l
438 2348 l
438 2348 l
438 2348 l
438 2348 l
438 2348 l
438 2347 l
438 2347 l
438 2347 l
438 2347 l
438 2347 l
441 2335 l
444 2323 l
446 2312 l
449 2300 l
452 2289 l
454 2277 l
457 2265 l
460 2254 l
463 2242 l
465 2230 l
468 2219 l
471 2207 l
474 2195 l
476 2184 l
479 2172 l
482 2160 l
485 2149 l
487 2137 l
490 2125 l
493 2113 l
496 2102 l
498 2090 l
501 2078 l
504 2066 l
506 2055 l
509 2043 l
512 2031 l
515 2019 l
517 2008 l
520 1996 l
523 1984 l
526 1973 l
528 1961 l
531 1949 l
534 1938 l
537 1926 l
539 1914 l
542 1903 l
545 1891 l
548 1880 l
550 1868 l
553 1857 l
556 1845 l
558 1834 l
561 1822 l
564 1811 l
567 1800 l
569 1788 l
572 1777 l
575 1766 l
578 1754 l
580 1743 l
583 1732 l
586 1721 l
589 1710 l
591 1699 l
594 1688 l
597 1677 l
600 1666 l
602 1655 l
605 1644 l
608 1634 l
610 1623 l
613 1612 l
616 1601 l
619 1591 l
621 1580 l
624 1570 l
627 1559 l
630 1549 l
632 1539 l
635 1528 l
638 1518 l
641 1508 l
643 1498 l
646 1488 l
649 1478 l
652 1468 l
654 1458 l
657 1448 l
660 1439 l
662 1429 l
665 1420 l
668 1410 l
671 1401 l
673 1391 l
676 1382 l
679 1373 l
682 1364 l
684 1354 l
687 1345 l
690 1336 l
693 1328 l
695 1319 l
698 1310 l
701 1301 l
704 1293 l
706 1284 l
709 1276 l
712 1268 l
714 1259 l
717 1251 l
720 1243 l
723 1235 l
725 1227 l
728 1219 l
731 1212 l
734 1204 l
736 1196 l
739 1189 l
742 1181 l
745 1174 l
747 1167 l
750 1159 l
753 1152 l
756 1145 l
758 1138 l
761 1131 l
764 1124 l
766 1118 l
769 1111 l
772 1104 l
775 1098 l
777 1091 l
780 1085 l
783 1079 l
786 1072 l
788 1066 l
791 1060 l
794 1054 l
797 1048 l
799 1042 l
802 1036 l
805 1031 l
808 1025 l
810 1019 l
813 1014 l
816 1009 l
818 1003 l
821 998 l
824 993 l
827 987 l
829 982 l
832 977 l
835 972 l
838 967 l
840 963 l
843 958 l
846 953 l
849 948 l
851 944 l
854 939 l
857 935 l
860 930 l
862 926 l
865 922 l
868 917 l
870 913 l
873 909 l
876 905 l
879 901 l
881 897 l
884 893 l
887 889 l
890 885 l
892 881 l
895 878 l
898 874 l
901 870 l
903 867 l
906 863 l
909 860 l
912 856 l
914 853 l
917 849 l
920 846 l
922 843 l
925 840 l
928 836 l
931 833 l
933 830 l
936 827 l
939 824 l
942 821 l
944 818 l
947 815 l
950 812 l
953 809 l
955 807 l
958 804 l
961 801 l
964 798 l
966 796 l
969 793 l
972 790 l
974 788 l
977 785 l
980 783 l
983 780 l
985 778 l
988 775 l
991 773 l
994 770 l
996 768 l
999 766 l
1002 763 l
1005 761 l
1007 759 l
1010 757 l
1013 755 l
1016 752 l
1018 750 l
1021 748 l
1024 746 l
1026 744 l
1029 742 l
1032 740 l
1035 738 l
1037 736 l
1040 734 l
1043 732 l
1046 730 l
1048 728 l
1051 726 l
1054 725 l
1057 723 l
1059 721 l
1062 719 l
1065 717 l
1068 716 l
1070 714 l
1073 712 l
1076 711 l
1078 709 l
1081 707 l
1084 706 l
1087 704 l
1089 703 l
1092 701 l
1095 699 l
1098 698 l
1100 696 l
1103 695 l
1106 693 l
1109 692 l
1111 691 l
1114 689 l
1117 688 l
1120 686 l
1122 685 l
1125 684 l
1128 682 l
1130 681 l
1133 680 l
1136 678 l
1139 677 l
1141 676 l
1144 674 l
1147 673 l
1150 672 l
1152 671 l
1155 670 l
1158 668 l
1161 667 l
1163 666 l
1166 665 l
1169 664 l
1172 663 l
1174 661 l
1177 660 l
1180 659 l
1182 658 l
1185 657 l
1188 656 l
1191 655 l
1193 654 l
1196 653 l
1199 652 l
1202 651 l
1204 650 l
1207 649 l
1210 648 l
1213 647 l
1215 646 l
1218 645 l
1221 644 l
1224 643 l
1226 642 l
1229 641 l
1232 640 l
1234 639 l
1237 639 l
1240 638 l
1243 637 l
1245 636 l
1248 635 l
1251 634 l
1254 633 l
1256 633 l
1259 632 l
1262 631 l
1265 630 l
1267 629 l
1270 629 l
1273 628 l
1276 627 l
1278 626 l
1281 625 l
1284 625 l
1286 624 l
1289 623 l
1292 623 l
1295 622 l
1297 621 l
1300 620 l
1303 620 l
1306 619 l
1308 618 l
1311 618 l
1314 617 l
1317 616 l
1319 616 l
1322 615 l
1325 614 l
1328 614 l
1330 613 l
1333 612 l
1336 612 l
1338 611 l
1341 611 l
1344 610 l
1347 609 l
1349 609 l
1352 608 l
1355 608 l
1358 607 l
1360 606 l
1363 606 l
1366 605 l
1369 605 l
1371 604 l
1374 604 l
1377 603 l
1380 603 l
1382 602 l
1385 601 l
1388 601 l
1390 600 l
1393 600 l
1396 599 l
1399 599 l
1401 598 l
1404 598 l
1407 597 l
1410 597 l
1412 596 l
1415 596 l
1418 596 l
1421 595 l
1423 595 l
1426 594 l
1429 594 l
1432 593 l
1434 593 l
1437 592 l
1440 592 l
1442 591 l
1445 591 l
1448 591 l
1451 590 l
1453 590 l
1456 589 l
1459 589 l
1462 588 l
1464 588 l
1467 588 l
1470 587 l
1473 587 l
1475 586 l
1478 586 l
1481 586 l
1484 585 l
1486 585 l
1489 585 l
1492 584 l
1494 584 l
1497 583 l
1500 583 l
1503 583 l
1505 582 l
1508 582 l
1511 582 l
1514 581 l
1516 581 l
1519 581 l
1522 580 l
1525 580 l
1527 580 l
1530 579 l
1533 579 l
stroke
1533 579 m
1533 579 m
1536 579 l
1538 578 l
1540 578 l
1542 578 l
1544 578 l
1546 577 l
1548 577 l
1550 577 l
1552 577 l
1554 577 l
1556 576 l
1558 576 l
1560 576 l
1562 576 l
1563 575 l
1565 575 l
1567 575 l
1569 575 l
1571 575 l
1573 574 l
1575 574 l
1577 574 l
1579 574 l
1581 574 l
1583 573 l
1585 573 l
1587 573 l
1589 573 l
1591 573 l
1593 572 l
1594 572 l
1596 572 l
1598 572 l
1600 572 l
1602 572 l
1604 571 l
1606 571 l
1608 571 l
1610 571 l
1612 571 l
1614 570 l
1616 570 l
1618 570 l
1620 570 l
1622 570 l
1624 570 l
1626 569 l
1627 569 l
1629 569 l
1631 569 l
1633 569 l
1635 568 l
1637 568 l
1639 568 l
1641 568 l
1643 568 l
1645 568 l
1647 567 l
1649 567 l
1651 567 l
1653 567 l
1655 567 l
1657 567 l
1658 567 l
1660 566 l
1662 566 l
1664 566 l
1666 566 l
1668 566 l
1670 566 l
1672 565 l
1674 565 l
1676 565 l
1678 565 l
1680 565 l
1682 565 l
1684 565 l
1686 564 l
1688 564 l
1689 564 l
1691 564 l
1693 564 l
1695 564 l
1697 564 l
1699 563 l
1701 563 l
1703 563 l
1705 563 l
1707 563 l
1709 563 l
1711 563 l
1713 562 l
1715 562 l
1717 562 l
1719 562 l
1721 562 l
1722 562 l
1724 562 l
1726 561 l
1728 561 l
1730 561 l
1732 561 l
1734 561 l
1736 561 l
1738 561 l
1740 561 l
1742 560 l
1744 560 l
1746 560 l
1748 560 l
1750 560 l
1752 560 l
1753 560 l
1755 560 l
1757 559 l
1759 559 l
1761 559 l
1763 559 l
1765 559 l
1767 559 l
1769 559 l
1771 559 l
1773 559 l
1775 558 l
1777 558 l
1779 558 l
1781 558 l
1783 558 l
1784 558 l
1786 558 l
1788 558 l
1790 558 l
1792 557 l
1794 557 l
1796 557 l
1798 557 l
1800 557 l
1802 557 l
1804 557 l
1806 557 l
1808 557 l
1810 556 l
1812 556 l
1814 556 l
1815 556 l
1817 556 l
1819 556 l
1821 556 l
1823 556 l
1825 556 l
1827 556 l
1829 555 l
1831 555 l
1833 555 l
1835 555 l
1837 555 l
1839 555 l
1841 555 l
1843 555 l
1845 555 l
1847 555 l
1848 554 l
1850 554 l
1852 554 l
1854 554 l
1856 554 l
1858 554 l
1860 554 l
1862 554 l
1864 554 l
1866 554 l
1868 553 l
1870 553 l
1872 553 l
1874 553 l
1876 553 l
1878 553 l
1879 553 l
1881 553 l
1883 553 l
1885 553 l
1887 553 l
1889 552 l
1891 552 l
1893 552 l
1895 552 l
1897 552 l
1899 552 l
1901 552 l
1903 552 l
1905 552 l
1907 552 l
1909 552 l
1910 552 l
1912 551 l
1914 551 l
1916 551 l
1918 551 l
1920 551 l
1922 551 l
1924 551 l
1926 551 l
1928 551 l
1930 551 l
1932 551 l
1934 551 l
1936 550 l
1938 550 l
1940 550 l
1942 550 l
1943 550 l
1945 550 l
1947 550 l
1949 550 l
1951 550 l
1953 550 l
1955 550 l
1957 550 l
1959 550 l
1961 549 l
1963 549 l
1965 549 l
1967 549 l
1969 549 l
1971 549 l
1973 549 l
1974 549 l
1976 549 l
1978 549 l
1980 549 l
1982 549 l
1984 549 l
1986 549 l
1988 548 l
1990 548 l
1992 548 l
1994 548 l
1996 548 l
1998 548 l
2000 548 l
2002 548 l
2004 548 l
2005 548 l
2007 548 l
2009 548 l
2011 548 l
2013 548 l
2015 547 l
2017 547 l
2019 547 l
2021 547 l
2023 547 l
2025 547 l
2027 547 l
2029 547 l
2030 547 l
stroke
[] 0 setdash
1 setlinewidth
/Helvetica findfont
74 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
3 setlinewidth
995 2491 m
1159 2491 l
stroke
1 setlinewidth
1200 2491 m
gsave
1200 2491 translate
0 rotate
0 -24  m
(Skyrmion m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Times-Roman findfont
44 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
0 22 rmoveto
(= 8 m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Times-Roman findfont
44 scalefont
 setfont
/Times-Roman findfont
74 scalefont
 setfont
0 22 rmoveto
/Times-Roman findfont
44 scalefont
 setfont
0 44 rmoveto
(ph) show
/Times-Roman findfont
74 scalefont
 setfont
0 -44 rmoveto
() show
grestore
[12 15] 0 setdash
3 setlinewidth
995 2353 m
1159 2353 l
stroke
[] 0 setdash
1 setlinewidth
1200 2353 m
gsave
1200 2353 translate
0 rotate
0 -24  m
(NJL-Soliton m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Symbol findfont
74 scalefont
 setfont
0 22 rmoveto
/Times-Roman findfont
74 scalefont
 setfont
( = 8 m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Symbol findfont
74 scalefont
 setfont
0 22 rmoveto
/Times-Roman findfont
74 scalefont
 setfont
/Times-Roman findfont
44 scalefont
 setfont
0 44 rmoveto
(ph) show
/Times-Roman findfont
74 scalefont
 setfont
0 -44 rmoveto
() show
grestore
[20 20] 0 setdash
3 setlinewidth
995 2215 m
1159 2215 l
stroke
[] 0 setdash
1 setlinewidth
1200 2215 m
gsave
1200 2215 translate
0 rotate
0 -24  m
(Skyrmion m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Symbol findfont
74 scalefont
 setfont
0 22 rmoveto
/Times-Roman findfont
74 scalefont
 setfont
( = m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Symbol findfont
74 scalefont
 setfont
0 22 rmoveto
/Times-Roman findfont
74 scalefont
 setfont
/Times-Roman findfont
44 scalefont
 setfont
0 44 rmoveto
(ph) show
/Times-Roman findfont
74 scalefont
 setfont
0 -44 rmoveto
() show
grestore
[40 20] 0 setdash
3 setlinewidth
995 2077 m
1159 2077 l
stroke
[] 0 setdash
1 setlinewidth
1200 2077 m
gsave
1200 2077 translate
0 rotate
0 -24  m
(NJL-Soliton m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Symbol findfont
74 scalefont
 setfont
0 22 rmoveto
/Times-Roman findfont
74 scalefont
 setfont
( = m) show
/Times-Roman findfont
44 scalefont
 setfont
0 -22 rmoveto
/Symbol findfont
44 scalefont
 setfont
(r) show
/Symbol findfont
74 scalefont
 setfont
0 22 rmoveto
/Symbol findfont
44 scalefont
 setfont
0 44 rmoveto
/Times-Roman findfont
44 scalefont
 setfont
(ph) show
/Times-Roman findfont
74 scalefont
 setfont
0 -44 rmoveto
() show
grestore
showpage
%%Trailer


endTexFig
900 2300 a @F0 @sf(Figure)23 b(1)-2047 1188 y
1 @eop1

restore
